Pruning the Index Contents for Memory Efficient Open-Domain QA

This work presents a novel pipeline that demonstrates what is achievable with a combined effort of state-of-the-art approaches. Specifically, it proposes the novel R2-D2 (Rank twice, reaD twice) pipeline composed of retriever, passage reranker, extractive reader, generative reader and a simple way to combine them. Furthermore, previous work often comes with a massive index of external documents that scales in the order of tens of GiB. This work presents a simple approach for pruning the contents of a massive index such that the open-domain QA system altogether with index, OS, and library components fits into 6GiB docker image while retaining only 8% of original index contents and losing only 3% EM accuracy.

==> charts/accuracy-at-k_efficientqa.tex <==
\begin{tikzpicture}
    \begin{axis}[
            smooth,
            thick,
            %scale only axis,
            xmode=log,
            %no marks,
            legend pos=south east,
            xlabel=K,
            ylabel=Accuracy@K,
            skip coords between index={2}{4},
            skip coords between index={5}{9},
            skip coords between index={10}{19},
            skip coords between index={20}{39},
            skip coords between index={40}{99},
            skip coords between index={100}{199},
            %cycle list name=black white,
            xmajorgrids,
            ymajorgrids,
        ]
        \addplot table [x=k, y=r1-p, col sep=comma] {data/accuracy-at-k_efficientqa.csv};
        \addplot table [x=k, y=r2-p, col sep=comma] {data/accuracy-at-k_efficientqa.csv};
        \addplot+[mark=triangle*, color=gray, mark options={solid,fill=gray}] table [x=topk, y=selection, col sep=comma] {data/accuracy-at-k_reader-pruned_efficientqa.csv};
        \addplot table [x=k, y=r1-f, col sep=comma] {data/accuracy-at-k_efficientqa.csv};
        \addplot table [x=k, y=r2-f, col sep=comma] {data/accuracy-at-k_efficientqa.csv};
        \addplot+[color=gray, mark options={solid,fill=gray}]  table [x=topk, y=selection, col sep=comma] {data/accuracy-at-k_reader-full_efficientqa.csv};
                
        \addplot[dashed,thick, samples=50, smooth,domain=0:6,black] coordinates {(43,0.4)(43,0.9)};
        \legend{
            retrieved-pruned, 
            reranked-pruned, 
            reader-pruned, 
            retrieved-full, 
            reranked-full, 
            reader-full
        };
    \end{axis}%
\end{tikzpicture}%

==> charts/accuracy-at-k_nq-open-dev.tex <==
\begin{tikzpicture}
    \begin{axis}[
            smooth,
            thick,
            %scale only axis,
            xmode=log,
            %no marks,
            legend pos=south east,
            xlabel=K,
            ylabel=Accuracy@K,
            skip coords between index={2}{4},
            skip coords between index={5}{9},
            skip coords between index={10}{19},
            skip coords between index={20}{39},
            skip coords between index={40}{99},
            skip coords between index={100}{199},
            %cycle list name=black white,
            xmajorgrids,
            ymajorgrids,
        ]
        \addplot table [x=k, y=r1-p, col sep=comma] {data/accuracy-at-k_nq-open-dev.csv};
        \addplot table [x=k, y=r2-p, col sep=comma] {data/accuracy-at-k_nq-open-dev.csv};        \addplot+[mark=triangle*, color=gray, mark options={solid,fill=gray}] table [x=topk, y=selection, col sep=comma] {data/accuracy-at-k_reader-pruned_nq-open-dev.csv};
        \addplot table [x=k, y=r1-f, col sep=comma] {data/accuracy-at-k_nq-open-dev.csv};
        \addplot table [x=k, y=r2-f, col sep=comma] {data/accuracy-at-k_nq-open-dev.csv};
        \addplot+[color=gray, mark options={solid,fill=gray}] table [x=topk, y=selection, col sep=comma] {data/accuracy-at-k_reader-full_nq-open-dev.csv};
        
        
        \addplot[dashed,thick, samples=50, smooth,domain=0:6,black] coordinates {(32,0.4)(32,0.9)};
        \legend{
            retrieved-pruned, 
            reranked-pruned, 
            reader-pruned, 
            retrieved-full, 
            reranked-full, 
            reader-full
        };
    \end{axis}%
\end{tikzpicture}%

==> charts/accuracy-at-k_nq-open-test.tex <==
\begin{tikzpicture}
    \begin{axis}[
            smooth,
            thick,
            %scale only axis,
            xmode=log,
            %no marks,
            legend pos=south east,
            xlabel=K,
            ylabel=Accuracy@K,
            skip coords between index={2}{4},
            skip coords between index={5}{9},
            skip coords between index={10}{19},
            skip coords between index={20}{39},
            skip coords between index={40}{99},
            skip coords between index={100}{199},
            %cycle list name=black white,
            xmajorgrids,
            ymajorgrids,
        ]
        \addplot table [x=k, y=r1-p, col sep=comma] {data/accuracy-at-k_nq-open-test.csv};
        \addplot table [x=k, y=r2-p, col sep=comma] {data/accuracy-at-k_nq-open-test.csv};
        \addplot+[mark=triangle*, color=gray, mark options={solid,fill=gray}] table [x=topk, y=selection, col sep=comma] {data/accuracy-at-k_reader-pruned_nq-open-test.csv};
        \addplot table [x=k, y=r1-f, col sep=comma] {data/accuracy-at-k_nq-open-test.csv};
        \addplot table [x=k, y=r2-f, col sep=comma] {data/accuracy-at-k_nq-open-test.csv};
        \addplot+[color=gray, mark options={solid,fill=gray}] table [x=topk, y=selection, col sep=comma] {data/accuracy-at-k_reader-full_nq-open-test.csv};
        
        
        \addplot[dashed,thick, samples=50, smooth,domain=0:6,black] coordinates {(26,0.4)(26,0.9)};
        \legend{
            retrieved-pruned, 
            reranked-pruned, 
            reader-pruned, 
            retrieved-full, 
            reranked-full, 
            reader-full
        };
    \end{axis}%
\end{tikzpicture}%

==> charts/accuracy-at-k_trivia-dev.tex <==
\begin{tikzpicture}
    \begin{axis}[
            smooth,
            thick,
            %scale only axis,
            xmode=log,
            %no marks,
            legend pos=south east,
            xlabel=K,
            ylabel=Accuracy@K,
            skip coords between index={2}{4},
            skip coords between index={5}{9},
            skip coords between index={10}{19},
            skip coords between index={20}{39},
            skip coords between index={40}{99},
            skip coords between index={100}{199},
            %cycle list name=black white,
            xmajorgrids,
            ymajorgrids,
        ]
        \addplot table [x=k, y=r1-p, col sep=comma] {data/accuracy-at-k_trivia-dev.csv};
        \addplot table [x=k, y=r2-p, col sep=comma] {data/accuracy-at-k_trivia-dev.csv};
        \addplot+[mark=triangle*, color=gray, mark options={solid,fill=gray}] table [x=topk, y=selection, col sep=comma] {data/accuracy-at-k_reader-pruned_trivia-dev.csv};
        \addplot table [x=k, y=r1-f, col sep=comma] {data/accuracy-at-k_trivia-dev.csv};
        \addplot table [x=k, y=r2-f, col sep=comma] {data/accuracy-at-k_trivia-dev.csv};
        \addplot+[color=gray, mark options={solid,fill=gray}] table [x=topk, y=selection, col sep=comma] {data/accuracy-at-k_reader-full_trivia-dev.csv};
        
        \addplot[dashed,thick, samples=50, smooth,domain=0:6,black] coordinates {(110,0.5)(110,0.9)};
        \legend{
            retrieved-pruned, 
            reranked-pruned, 
            reader-pruned, 
            retrieved-full, 
            reranked-full, 
            reader-full
        };
    \end{axis}%
\end{tikzpicture}%

==> charts/accuracy-at-k_trivia-test.tex <==
\begin{tikzpicture}
    \begin{axis}[
            smooth,
            thick,
            %scale only axis,
            xmode=log,
            %no marks,
            legend pos=south east,
            xlabel=K,
            ylabel=Accuracy@K,
            skip coords between index={2}{4},
            skip coords between index={5}{9},
            skip coords between index={10}{19},
            skip coords between index={20}{39},
            skip coords between index={40}{99},
            skip coords between index={100}{199},
            %cycle list name=black white,
            xmajorgrids,
            ymajorgrids,
        ]
        \addplot table [x=k, y=r1-p, col sep=comma] {data/accuracy-at-k_trivia-test.csv};
        \addplot table [x=k, y=r2-p, col sep=comma] {data/accuracy-at-k_trivia-test.csv};
        \addplot+[mark=triangle*, color=gray, mark options={solid,fill=gray}] table [x=topk, y=selection, col sep=comma] {data/accuracy-at-k_reader-pruned_trivia-test.csv};
        \addplot table [x=k, y=r1-f, col sep=comma] {data/accuracy-at-k_trivia-test.csv};
        \addplot table [x=k, y=r2-f, col sep=comma] {data/accuracy-at-k_trivia-test.csv};
        \addplot+[color=gray, mark options={solid,fill=gray}] table [x=topk, y=selection, col sep=comma] {data/accuracy-at-k_reader-full_trivia-test.csv};
        %
        \addplot[dashed,thick, samples=50, smooth,domain=0:6,black] coordinates {(116,0.5)(116,0.9)};
        \legend{
            retrieved-pruned, 
            reranked-pruned, 
            reader-pruned, 
            retrieved-full, 
            reranked-full, 
            reader-full
        };
    \end{axis}%
\end{tikzpicture}%

==> charts/component-size-v2.tex <==
\begin{tikzpicture}[line cap=round,font=\normalsize]
\begin{axis}[
    width=8cm, % changed size a bit
    height=7cm,
    xbar,
    xmin=0.01,
    xmax=70, 
    xlabel = Size in GiB,
    axis x line=bottom,
    %xmode=log,
    log origin=infty,
    enlarge y limits=0.01,
    enlargelimits=false,
    bar width=18pt,
    %bar shift=0pt,
    axis y line=left,
    enlarge y limits=0.10, 
    ytick = data,
    xticklabel style={
      /pgf/number format/fixed
    },
    xmajorgrids=true,
    y tick label style={text width=48pt,align=center,rotate=0},
    symbolic y coords={
        Parameters, 
        Dense Index, 
        Binaries, 
        Corpus, 
        Codes
    },
    nodes near coords,
    nodes near coords align=horizontal,
    legend style={
      cells={anchor=west},
      legend pos=north east,
    },
    reverse legend
 ]
    \addplot[xbar, bar width=10pt, fill=black!15!green, postaction={pattern=north east lines}] coordinates {
        (0.02222442627,Codes)
        (14.04961014,Corpus)
        (1.81256485,Binaries)
        (60.16888531,Dense Index)
        (4.958679843,Parameters)
     };
    \addplot[xbar, bar width=10pt, fill=white!15!blue] coordinates { 
        (0.0222244262695313,Codes) 
        (0.398887927643955,Corpus) 
        (1.01264190673828,Binaries)
        (2.24073219113052,Dense Index)
        (2.28196194581687,Parameters)
    };
    \legend{full system, pruned system}
\end{axis}
\end{tikzpicture}%

==> charts/component-size.tex <==
\begin{tikzpicture}[line cap=round,font=\normalsize]
\begin{axis}[
    width=8cm, % changed size a bit
    height=6cm,
    xbar, % not xbar interval
    bar width=16pt,
    xmin=0, % does it make more sense to start at zero?
    xmax=2.5, % reduced this a bit
    xlabel = Size in GiB,
    axis x line=bottom,
    axis y line=left,
    enlarge y limits=0.10, % no need to enlarge x limits
    ytick = data,
%    y tick label style={rotate=45, anchor=east}, % I wouldn't use this
    xticklabel style={
      /pgf/number format/fixed % no scientific notation for the smallest values
    },
    xmajorgrids=true,
    y tick label style={text width=48pt,align=center,rotate=0},
    symbolic y coords={
        Parameters, 
        Dense Index, 
        Binaries, 
        Corpus, 
        Codes
    },
    nodes near coords
 ]
    \addplot[fill=white!15!blue] coordinates { 
        (0.0222244262695313,Codes) 
        (0.398887927643955,Corpus) 
        (1.01264190673828,Binaries)
        (2.24073219113052,Dense Index)
        (2.28196194581687,Parameters)
     };
\end{axis}
\end{tikzpicture}%

==> charts/index-size-analysis-NQ.tex <==
\begin{tikzpicture}
    \begin{axis}[
            smooth,
            thick,
            xmode=log,
            legend pos=south east,
            xlabel=Number of passages,
            ylabel=EM,
            xmajorgrids,
            ymajorgrids,
            ymin=28,
            ymax=58
        ]
        %\addplot table [x=p_class, y=r2d2++, col sep=comma] {data/revision/index-size-analysis.csv};
        
        \addplot table [x=p_total, y=r2d1_ext, col sep=comma] {data/index-size-analysis-NQ.csv};
        \addplot table [x=p_total, y=r2d1_gen, col sep=comma] {data/index-size-analysis-NQ.csv};
        \addplot table [x=p_total, y=r2d2++, col sep=comma] {data/index-size-analysis-NQ.csv};
        \addplot[dashed,thick, samples=50, smooth,domain=0:6,black] coordinates {(1700000,28)(1700000,58)};
        \legend{R2-D1 ext. reader, R2-D1 gen. reader, R2-D2, pruned index};
        
        
    \end{axis}%
\end{tikzpicture}%

==> charts/index-size-analysis-Trivia.tex <==
\begin{tikzpicture}
    \begin{axis}[
            smooth,
            thick,
            xmode=log,
            legend pos=south east,
            xlabel=Number of passages,
            ylabel=EM,
            xmajorgrids,
            ymajorgrids,
            ymin=44,
            ymax=75
        ]
        %\addplot table [x=p_class, y=r2d2++, col sep=comma] {data/revision/index-size-analysis.csv};
        
        \addplot table [x=p_total, y=r2d1_ext, col sep=comma] {data/index-size-analysis-Trivia.csv};
        \addplot table [x=p_total, y=r2d1_gen, col sep=comma] {data/index-size-analysis-Trivia.csv};
        \addplot table [x=p_total, y=r2d2++, col sep=comma] {data/index-size-analysis-Trivia.csv};
        \addplot[dashed,thick, samples=50, smooth,domain=0:6,black] coordinates {(1700000,44)(1700000,75)};
        \legend{R2-D1 ext. reader, R2-D1 gen. reader, R2-D2, pruned index};
        
        
    \end{axis}%
\end{tikzpicture}%

==> figures/pipeline-v3.tex <==
\def\col{2.00cm}
%\def\row{2.70cm}
\def\row{3.30cm}
\def\blockwidth{3.1cm}
\def\blockwidthlarge{7.1cm}
\def\blockheight{0.90cm}
\def\arrowrate{0.3}

\def\outputcolor{gray!20}
\def\examplecolor{white}


\newcommand\Textbox[2]{%
    \parbox[c][\dimexpr#1-7.7pt][c]{2.3cm}{\centering{\bf #2}}}

\begin{tikzpicture}[->,line width=2pt,>=latex,node distance=\lvspace,
                    font=\footnotesize,
                    thick,
                    module/.style={
                        line width=1pt,
                        rectangle split, 
                        rectangle split parts=3,
                        rectangle split part fill={blue!30, gray!20, gray!10},
                        draw,
                        text width=\blockwidth, 
                        align=center, 
                        rounded corners=0.1cm,
                    }
                ]
    \node[align=center,text width=0.5\textwidth] at (1*\col,3.7*\row) (question) {\large In which Czech city is the brewery of its largest beer exporter?};

    \node[module,rectangle split part fill={blue!30, \outputcolor, \examplecolor}, text width=\blockwidthlarge]   at (1*\col,3*\row) (R)  {\Textbox{\blockheight}{Retriever}\nodepart{two}{top-K passages}\nodepart[align=left]{three}{1. ... town of České Budějovice, known as Budweis... \\ 2. Czech Beer Festival is the biggest ... \\ 3. Plzeň, also called Pilsen is a city...}};
    \node[cylinder, draw, ,thick,aspect=0.2,
        minimum height=0.8cm,minimum width=1.0cm,
        shape border rotate=90, align=center] at (-0.5*\col,3.2735*\row) (datastorage) {index};


    \node[module,rectangle split part fill={cyan!40, \outputcolor, \examplecolor}, text width=\blockwidthlarge]   at (1*\col,2*\row) (RR) {\Textbox{\blockheight}{Passage reranker}           \nodepart{two}{top-K reranked passages}\nodepart[align=left]{three}{1. Plzeň, also called Pilsen is a city... \\ 2. ... town of České Budějovice, known as Budweis... \\ 3. Czech Beer Festival is the biggest ...}};
    \node[module,rectangle split part fill={green!30, \outputcolor, \examplecolor}]  at (0*\col,1*\row) (ER) {\Textbox{\blockheight}{Extractive reader}          \nodepart{two}{top-M answer spans}\nodepart[align=left]{three}{1. České Budějovice  \\ 2. Festival \\ 3. Plzeň}};
    \node[module,rectangle split part fill={yellow!40, \outputcolor, \examplecolor}] at (2*\col,1*\row+2.1ex) (AR) {\Textbox{\blockheight}{Abstractive reader}         \nodepart{two}{top generated answer}\nodepart[align=left]{three}{1. Brno}};
    \node[module,rectangle split part fill={yellow!40, \outputcolor, \examplecolor}]    at (0*\col,0*\row) (ARR)  {\Textbox{\blockheight}{Abstractive reader}\nodepart{two}{top-M reranked spans}\nodepart[align=left]{three}{1. Plzeň \\ 2. Festival \\ 3. České Budějovice}};
    \node[module,rectangle split part fill={red!30, \outputcolor, \examplecolor},]    at (0*\col,-1*\row) (AGGR)  {\Textbox{\blockheight}{score aggregation}\nodepart{two}{top-M aggr. spans}\nodepart[align=left]{three}{1. Plzeň \\ 2. České Budějovice \\ 3. Festival}};
    \node[module,rectangle split part fill={red!40, \outputcolor, \examplecolor}]    at (1*\col,-2*\row+2.1ex) (BD)  {\Textbox{\blockheight}{binary decision}\nodepart{two}{top answer}\nodepart[align=left]{three}{1. Plzeň}};
    
    %\draw[->,rounded corners] (datastorage.south) to (R.north-|datastorage.south);
    \draw[->,rounded corners] (question.south) to (R.north-|question.south);
    \draw[->,rounded corners] (R) to (RR);
    \draw[->,rounded corners] (RR) to ($(RR.south)!\arrowrate!(ER.north-|RR.south)$) to ($(ER.north|-RR.south)!\arrowrate!(ER.north)$) to (ER.north);
    \draw[->,rounded corners] (RR) to ($(RR.south)!\arrowrate!(AR.north-|RR.south)$) to ($(AR.north|-RR.south)!\arrowrate!(AR.north)$) to (AR.north);
    \draw[->,rounded corners] (ER) to (ARR);
    \draw[->,rounded corners] (AR) to ($(AGGR.south-|AR.south)!\arrowrate!(BD.north-|AR.south)$) to ($(BD.north|-AGGR.south)!\arrowrate!(BD.north)+(0.5cm,0)$) to ($(BD.north)+(0.5cm,0)$);
    \draw[->,rounded corners] (RR) to ($(RR.south|-ARR.east)+(0,0.9cm)$) to ($(ARR.east)+(0,0.9cm)$);
    \draw[->,rounded corners] (RR) to ($(RR.south|-AGGR.east)+(0,0.9cm)$) to ($(AGGR.east)+(0,0.9cm)$);
    \draw[->,rounded corners] (ARR) to (AGGR);

    \draw[->,rounded corners] (AGGR) to ($(AGGR.south)!\arrowrate!(BD.north-|AGGR.south)$) to ($(BD.north|-AGGR.south)!\arrowrate!(BD.north)-(0.5cm,0)$) to ($(BD.north)-(0.5cm,0)$);
    
    \draw[->,rounded corners] (R) to ($(R.south)!\arrowrate!(RR.north-|R.south)$) to ($(R.south)!\arrowrate!(RR.north-|R.south)-(4.22cm, 0)$) to ($(AGGR)-(2.22cm,-0.7cm)$) to ($(AGGR.west)+(0,0.7cm)$);
    
    \draw[->,rounded corners] (ER) to ($(ER.south)!\arrowrate!(ARR.north-|ER.south)$) to ($(ER.south)!\arrowrate!(ARR.north-|ER.south)-(2.00cm, 0)$) to ($(AGGR)-(2.00cm,-1.1cm)$) to ($(AGGR.west)+(0, 1.1cm)$);
\end{tikzpicture}
